Unbiased Approximate Vector-Jacobian Products for Efficient Backpropagation

In this work we introduce methods to reduce the computational and memory costs of training deep neural networks. Our approach consists in replacing exact vector-jacobian products by randomized, unbiased approximations thereof during backpropagation. We provide a theoretical analysis of the trade-off between the number of epochs needed to achieve a target precision and the cost reduction for each epoch. We then identify specific unbiased estimates of vector-jacobian products for which we establish desirable optimality properties of minimal variance under sparsity constraints. Finally we provide in-depth experiments on multi-layer perceptrons, BagNets and Visual Transfomers architectures. These validate our theoretical results, and confirm the potential of our proposed unbiased randomized backpropagation approach for reducing the cost of deep learning.

==> figures_tex/all_methods_bagnet.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.52\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=12, ymax=93,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
   
     % l1 squared
    \addplot[color=col_lone, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/bagnet/corr_topr_l1_squared/all_layers.csv};
      \label{bagnet_plot:l_one}
    % \addlegendentry{$\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/bagnet/corr_topr_l1_squared/all_layers.csv};


    % Diag Optimal SM
    \addplot[color=col_lemma,mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/bagnet/corr_diag_optimal_sec_mom/all_layers.csv};
      \label{bagnet_plot:diag}
    % \addlegendentry{\cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/bagnet/corr_diag_optimal_sec_mom/all_layers.csv};

    % SVD of gradients
    \addplot[color=col_gsv,mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/bagnet/corr_svd_topr_squared/all_layers.csv};
      \label{bagnet_plot:gsv}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/bagnet/corr_svd_topr_squared/all_layers.csv};

    % Optimal
    \addplot[color=col_prop,mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/bagnet/corr_optimal_sec_mom/all_layers.csv};
      \label{bagnet_plot:opt}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/bagnet/corr_optimal_sec_mom/all_layers.csv};

    % EW sparse
    \addplot[color=col_ew_sparse, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/bagnet/ew_sparse_jac/all_layers.csv};
      \label{bagnet_plot:ew}
    % \addlegendentry{EW sparse}

    \addplot+[
      color=col_ew_sparse,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/bagnet/ew_sparse_jac/all_layers.csv};

    % Partial part
    \addplot[color=col_partial, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/bagnet/partial_participation/all_layers.csv};
      \label{bagnet_plot:part_part}
    % \addlegendentry{Partial Participation}

    \addplot+[
      color=col_partial,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/bagnet/partial_participation/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=4.5pt,
      mark options={line width=2pt}]
      coordinates {(1, 90.17)};
    % \addlegendentry{Baseline}
    \coordinate (legend) at (axis description cs:0.99,0.01);
    \end{axis}

\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.45,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-3pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
            Unif. Masks & Element & \ref{bagnet_plot:ew} \\
                        & Sample  & \ref{bagnet_plot:part_part} \\
            Coordinates & $\ell_1$    & \ref{bagnet_plot:l_one} \\
                        & DS (Lem. \ref{cor:diag-mask}) & \ref{bagnet_plot:diag} \\
            Spectral    & G-SV        & \ref{bagnet_plot:gsv} \\
                        & RCS (Prop. \ref{prop:optimal-column-sketch}) & \ref{bagnet_plot:opt} \\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}


==> figures_tex/all_methods_vit.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.52\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=40, ymax=93,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
   
     % l1 squared
    \addplot[color=col_lone, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/vit/corr_topr_l1_squared/all_layers.csv};
      \label{vit_plot:l_one}
    % \addlegendentry{$\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/vit/corr_topr_l1_squared/all_layers.csv};


    % Diag Optimal SM
    \addplot[color=col_lemma,mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/vit/corr_diag_optimal_sec_mom/all_layers.csv};
      \label{vit_plot:diag}
    % \addlegendentry{\cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/vit/corr_diag_optimal_sec_mom/all_layers.csv};

    % SVD of gradients
    \addplot[color=col_gsv,mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/vit/corr_svd_topr_squared/all_layers.csv};
      \label{vit_plot:gsv}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/vit/corr_svd_topr_squared/all_layers.csv};

    % Optimal
    \addplot[color=col_prop,mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/vit/corr_optimal_sec_mom/all_layers.csv};
      \label{vit_plot:opt}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/vit/corr_optimal_sec_mom/all_layers.csv};

    % EW sparse
    \addplot[color=col_ew_sparse, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/vit/ew_sparse_jac/all_layers.csv};
      \label{vit_plot:ew}
    % \addlegendentry{EW sparse}

    \addplot+[
      color=col_ew_sparse,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/vit/ew_sparse_jac/all_layers.csv};

    % Partial part
    \addplot[color=col_partial, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/vit/partial_participation/all_layers.csv};
      \label{vit_plot:part_part}
    % \addlegendentry{Partial Participation}

    \addplot+[
      color=col_partial,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/vit/partial_participation/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=4.5pt,
      mark options={line width=2pt}]
      coordinates {(1, 90.17)};
    % \addlegendentry{Baseline}
    \coordinate (legend) at (axis description cs:0.99,0.01);
    \end{axis}

\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.45,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-3pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
            Unif. Masks & Element & \ref{bagnet_plot:ew} \\
                        & Sample  & \ref{bagnet_plot:part_part} \\
            Coordinates & $\ell_1$    & \ref{bagnet_plot:l_one} \\
                        & DS (Lem. \ref{cor:diag-mask}) & \ref{bagnet_plot:diag} \\
            Spectral    & G-SV        & \ref{bagnet_plot:gsv} \\
                        & RCS (Prop. \ref{prop:optimal-column-sketch}) & \ref{bagnet_plot:opt} \\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}


==> figures_tex/corr_vs_no_corr.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.95\columnwidth,
    height=0.7\columnwidth,
    xlabel={Value of $p$},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel near ticks,
    ylabel near ticks,
    grid=major,
    xmode=log,
    ymin=75, ymax=103,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
  ]
   
     % l1 squared
    \addplot[color=col_lone, mark=*, mark size=0.8pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};
    \addlegendentry{Indep. $\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};

    % corr l1 squared
    \addplot[color=col_lone, mark=*, mark size=0.8pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
    \addlegendentry{Corr. $\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};

    % Diag Optimal SM
    \addplot[color=col_lemma, mark=*, mark size=0.8pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/all_layers.csv};
    \addlegendentry{Indep. \cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/all_layers.csv};

    \addplot[color=col_lemma, mark=*, mark size=0.8pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};
    \addlegendentry{Corr. \cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};

    % SVD squared  (scores prop to sigma2)
    \addplot[color=col_gsv, mark=*, mark size=0.8pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};
    \addlegendentry{Indep. G-SV}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};

    \addplot[color=col_gsv, mark=*, mark size=0.8pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};
    \addlegendentry{Corr. G-SV}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};

    % Optimal SM
    \addplot[color=col_prop, mark=*, mark size=0.8pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/optimal_sec_mom/all_layers.csv};
    \addlegendentry{Indep. \cref{prop:optimal-column-sketch}}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal_sec_mom/all_layers.csv};

    \addplot[color=col_prop, mark=*, mark size=0.8pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};
    \addlegendentry{Corr. \cref{prop:optimal-column-sketch}}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};


    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    \addlegendentry{Baseline}

\end{axis}
\end{tikzpicture}


==> figures_tex/corr_vs_no_corr_2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.52\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=75, ymax=101,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
   
     % l1 squared
    \addplot[color=col_lone, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};
      \label{corr_plot:ind_lone}
    % \addlegendentry{Indep. $\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};

    % corr l1 squared
    \addplot[color=col_lone, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
      \label{corr_plot:cor_lone}
    % \addlegendentry{Corr. $\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};

    % Diag Optimal SM
    \addplot[color=col_lemma, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/all_layers.csv};
      \label{corr_plot:ind_diag}
    % \addlegendentry{Indep. \cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/all_layers.csv};

    \addplot[color=col_lemma, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};
      \label{corr_plot:cor_diag}
    % \addlegendentry{Corr. \cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};

    % SVD squared  (scores prop to sigma2)
    \addplot[color=col_gsv, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};
      \label{corr_plot:ind_gsv}
    % \addlegendentry{Indep. G-SV}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};

    \addplot[color=col_gsv, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};
      \label{corr_plot:cor_gsv}
    % \addlegendentry{Corr. G-SV}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};

    % Optimal SM
    \addplot[color=col_prop, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/optimal_sec_mom/all_layers.csv};
      \label{corr_plot:ind_opt}
    % \addlegendentry{Indep. \cref{prop:optimal-column-sketch}}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal_sec_mom/all_layers.csv};

    \addplot[color=col_prop, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};
      \label{corr_plot:cor_opt}
    % \addlegendentry{Corr. \cref{prop:optimal-column-sketch}}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};


    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=4.5pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}

    \coordinate (legend) at (axis description cs:0.99,0.02);
\end{axis}

\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=5pt,
          row sep=-4pt,
          cells ={anchor=west}
        ] at (legend) {
                                              & $Corr.$                & $Indep.$ \\
            $\ell_1$                          & \ref{corr_plot:cor_lone}   & \ref{corr_plot:ind_lone}   \\
            RCS (Prop. \ref{prop:optimal-column-sketch}) & \ref{corr_plot:cor_diag}   & \ref{corr_plot:ind_diag}   \\
            G-SV                              & \ref{corr_plot:cor_gsv}   & \ref{corr_plot:ind_gsv}  \\
            DS (Lem. \ref{cor:diag-mask}) & \ref{corr_plot:cor_opt}   & \ref{corr_plot:ind_opt}   \\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };


\end{tikzpicture}


==> figures_tex/mlp_all/corr_diag_optimal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_diag\_optimal},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_diag_optimal/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_diag_optimal/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_diag_optimal/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_diag_optimal_sec_mom.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_diag\_optimal\_sec\_mom},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_optimal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_optimal},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_optimal/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_optimal/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_optimal/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_optimal_sec_mom.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_optimal\_sec\_mom},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_svd_topr.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_svd\_topr},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_svd_topr_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_svd\_topr\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_topr_l1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l1},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_topr_l1_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l1\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_topr_l2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l2},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_topr_l2_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l2\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_topr_var.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_var},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/corr_topr_var_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_var\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/diag_optimal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={diag\_optimal},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/diag_optimal_sec_mom.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={diag\_optimal\_sec\_mom},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal_sec_mom/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/ew_sparse_jac.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={ew\_sparse\_jac},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/optimal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={optimal},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/optimal_sec_mom.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={optimal\_sec\_mom},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal_sec_mom/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal_sec_mom/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal_sec_mom/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal_sec_mom/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal_sec_mom/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal_sec_mom/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/partial_participation.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={partial\_participation},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/partial_participation/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/partial_participation/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/svd_topr.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={svd\_topr},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/svd_topr_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={svd\_topr\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/topr_l1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l1},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/topr_l1_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l1\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/topr_l2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l2},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/topr_l2_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l2\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/topr_var.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_var},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/topr_var_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_var\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_all/uniform.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={uniform},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/uniform/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/uniform/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/uniform/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_svd_topr.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_svd\_topr},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_svd_topr_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_svd\_topr\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_topr_l1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l1},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_topr_l1_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l1\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_topr_l2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l2},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_topr_l2_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_l2\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_topr_var.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_var},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/corr_topr_var_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={corr\_topr\_var\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/diag_optimal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={diag\_optimal},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/diag_optimal/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/diag_optimal/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/ew_sparse_jac.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={ew\_sparse\_jac},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/optimal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={optimal},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/optimal/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/optimal/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/partial_participation.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={partial\_participation},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/partial_participation/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/partial_participation/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/svd_topr.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={svd\_topr},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/svd_topr_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={svd\_topr\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/svd_topr_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/topr_l1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l1},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/topr_l1_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l1\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l1_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/topr_l2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l2},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/topr_l2_squared.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_l2\_squared},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2_squared/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_l2_squared/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_l2_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/topr_var.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={topr\_var},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/topr_var/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/topr_var/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/mlp_method_wise/uniform.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={uniform},
    xlabel={Value of $p$},
    ylabel={Best Validation Accuracy (\%)},
    grid=major,
    xmode=log,
    ymin=40, ymax=103,
    legend pos = south east,
    legend to name=sharedlegend,
    legend columns=4,
  ]
    % Layer 1
    \addplot[color=color1, mark=*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/uniform/layer_1.csv};
    \addlegendentry{Layer 1}

    \addplot+[
      color=color1,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/layer_1.csv};

    % Layer 4
    \addplot[color=color2, mark=square*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/uniform/layer_4.csv};
    \addlegendentry{Layer 4}

    \addplot+[
      color=color2,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/layer_4.csv};

    % All layers
    \addplot[color=color3, mark=triangle*]
      table [x=p, y=best_val_accuracy_mean, col sep=comma]
      {data/mlp_all/uniform/all_layers.csv};
    \addlegendentry{All layers}

    \addplot+[
      color=color3,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
    ]
      table [x=p, y=best_val_accuracy_mean, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.25)};
    \addlegendentry{Baseline}

  \end{axis}
\end{tikzpicture}


==> figures_tex/scores_comparison.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.52\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=70, ymax=101,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
    % l1
    \addplot[color=col_lone, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1/all_layers.csv};
      \label{score_plot:lone_sqrt}
    % \addlegendentry{$\sqrt{\ell_1}$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1/all_layers.csv};

    % l1 squared
    \addplot[color=col_lone, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
      \label{score_plot:lone}
      
    % \addlegendentry{$\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};


     % l2 (scores prop to sqrt(l2))
    \addplot[color=col_ltwo, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l2/all_layers.csv};
      \label{score_plot:ltwo_sqrt}
    % \addlegendentry{$\sqrt{\ell_2}$}

    \addplot+[
      color=col_ltwo,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2/all_layers.csv};

    % l2 squared  (scores prop to l2)
    \addplot[color=col_ltwo, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/all_layers.csv};
      \label{score_plot:ltwo}
    % \addlegendentry{$\ell_2$}

    \addplot+[
      color=col_ltwo,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l2_squared/all_layers.csv};

    % var (scores prop to sqrt(var))
    \addplot[color=col_var, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_var/all_layers.csv};
      \label{score_plot:var_sqrt}
    % \addlegendentry{$\sqrt{\Var}$}

    \addplot+[
      color=col_var,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var/all_layers.csv};

    % var squared (scores prop to var)
    \addplot[color=col_var, mark=*, mark size=1.2pt,]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/all_layers.csv};
      \label{score_plot:var}
    % \addlegendentry{$\Var$}

    \addplot+[
      color=col_var,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_var_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=4.5pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}
    
    \coordinate (legend) at (axis description cs:0.99,0.02);
\end{axis}

\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=2pt,
          row sep=-4pt,
          cells ={anchor=west}
        ] at (legend) {
            Proxy                    & $\propto$ Proxy    & $\propto \sqrt{\text{Proxy}}$   \\
            $\ell_1$                 & \ref{score_plot:lone} & \ref{score_plot:lone_sqrt}\\
            $\ell_2$                 & \ref{score_plot:ltwo} & \ref{score_plot:ltwo_sqrt}\\
            $\mathrm{Var}$           & \ref{score_plot:var} & \ref{score_plot:var_sqrt}\\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}


==> figures_tex/svd_vs_no_svd.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.52\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=77, ymax=101,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
    % SVD of Gradients (energy prop. to sigma)
    \addplot[color=col_gsv, mark=*, mark size=1.2pt, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr/all_layers.csv};
      \label{svd_plot:gsv_sqrt}
    % \addlegendentry{$\sqrt{\text{G-SV}}$}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr/all_layers.csv};

    

     % Corr Optimal SM
    \addplot[color=col_prop, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};
      \label{svd_plot:opt}
    % \addlegendentry{\cref{prop:optimal-column-sketch}}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};

    % Corr Diag Optimal-SM
    \addplot[color=col_lemma, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};
      \label{svd_plot:diag}
    % \addlegendentry{\cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};


    % L1 (score prop to l1 norm)
    \addplot[color=col_lone, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
      \label{svd_plot:l_one}
    % \addlegendentry{$\ell_1$}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};

    % SVD of Gradients squared = SVD of Gram matrix (energy prop. to sigma2)
    \addplot[color=col_gsv, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};
      \label{svd_plot:gsv}
    % \addlegendentry{G-SV}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=4.5pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}
    \coordinate (legend) at (axis description cs:0.99,0.02);
\end{axis}

\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-2pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
            Spectral Based & [-1.5mm] & Coordinate Based & [-4mm] \\
            $\sqrt{\text{G-SV}}$ & \ref{svd_plot:gsv_sqrt}   & DS (Lem. \ref{cor:diag-mask}) & \ref{svd_plot:diag} \\
            G-SV & \ref{svd_plot:gsv}   &  $\ell_1$ & \ref{svd_plot:l_one}\\
            RCS (Prop \ref{prop:optimal-column-sketch}) & \ref{svd_plot:opt} & & &\\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}

==> figures_tex/uninformed_vs_score.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.52\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=28, ymax=103,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
    % EW-Sparse
    \addplot[color=col_ew_sparse, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};
      \label{unif_plot:ew}
    % \addlegendentry{Per-Element Mask}

    \addplot+[
      color=col_ew_sparse,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};

    % Partial participation
    \addplot[color=col_partial, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};
      \label{unif_plot:part_part}
    % \addlegendentry{Per-Sample Mask}

    \addplot+[
      color=col_partial,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};

    % Uniform Sketching
    \addplot[color=col_uniform, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/uniform/all_layers.csv};
      \label{unif_plot:per_col}
    % \addlegendentry{Per-Column Mask}

    \addplot+[
      color=col_uniform,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/uniform/all_layers.csv};

     % Proposition (SVD-1)
    \addplot[color=col_prop, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};
      \label{unif_plot:opt}
    % \addlegendentry{\cref{prop:optimal-column-sketch}}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};

    % Corrolary (diag opti)
    \addplot[color=col_lemma, mark=*, mark size=1.2pt]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};
      \label{unif_plot:diag}
    % \addlegendentry{\cref{cor:diag-mask}}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};

    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=4.5pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}
    
    \coordinate (legend) at (axis description cs:0.99,0.02);
    \end{axis}
    
\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-3pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
            Uniform Masks & [-4mm] & Data Dep. Sketches & [-4mm] \\
            Element & \ref{unif_plot:ew} & RCS (Prop. \ref{prop:optimal-column-sketch}) & \ref{unif_plot:diag} \\
            Sample & \ref{unif_plot:part_part}   & DS (Lem. \ref{cor:diag-mask}) & \ref{unif_plot:opt}\\
            Column & \ref{unif_plot:per_col} & & &\\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}

==> figures_tex/variance_prop_coord.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.62\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=77, ymax=101,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
    % -------------- Opti --------------- 
     % EW Sparse all
    \addplot[color=col_lemma, mark=*]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};
      \label{var_plot:diag_all}
    % \addlegendentry{EW-sparse all}

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/all_layers.csv};

    % EW layer 4
    \addplot[color=col_lemma, mark=*, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_4.csv};
      \label{var_plot:diag_4}
      

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_4.csv};

    % EW layer 1
    \addplot[color=col_lemma, mark=*, densely dotted]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_1.csv};
      \label{var_plot:diag_1}
      

    \addplot+[
      color=col_lemma,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_diag_optimal_sec_mom/layer_1.csv};

    % -------------- Per sample sparse --------------- 
     % EW Sparse all
    \addplot[color=col_lone, mark=*]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};
      \label{var_plot:l_one_all}
      

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/all_layers.csv};

    % EW layer 4
    \addplot[color=col_lone, mark=*, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_4.csv};
      \label{var_plot:l_one_4}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_4.csv};

    % EW layer 1
    \addplot[color=col_lone, mark=*, densely dotted]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_1.csv};
      \label{var_plot:l_one_1}

    \addplot+[
      color=col_lone,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_topr_l1_squared/layer_1.csv};


    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}
    
    \coordinate (legend) at (axis description cs:0.99,0.02);
    \end{axis}
    
\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-3pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
                   &         & VJP location &      \\
            Method & Layer 1 & Layer 4 & All-Layer \\
            DS (Lem. \ref{cor:diag-mask}) & \ref{var_plot:diag_1} & \ref{var_plot:diag_4} & \ref{var_plot:diag_all} \\
            $\ell_1$ & \ref{var_plot:l_one_1} & \ref{var_plot:l_one_4} & \ref{var_plot:l_one_all} \\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}


==> figures_tex/variance_prop_masks.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.62\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=30, ymax=101,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
    % -------------- EW sparse --------------- 
     % EW Sparse all
    \addplot[color=col_ew_sparse, mark=*]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};
      \label{var_plot:ew_all}
    % \addlegendentry{EW-sparse all}

    \addplot+[
      color=col_ew_sparse,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/all_layers.csv};

    % EW layer 4
    \addplot[color=col_ew_sparse, mark=*, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_4.csv};
      \label{var_plot:ew_4}
      

    \addplot+[
      color=col_ew_sparse,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_4.csv};

    % EW layer 1
    \addplot[color=col_ew_sparse, mark=*, densely dotted]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_1.csv};
      \label{var_plot:ew_1}
      
    % \addlegendentry{EW-sparse layer 1}

    \addplot+[
      color=col_ew_sparse,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/ew_sparse_jac/layer_1.csv};

    % -------------- Per sample sparse --------------- 
     % EW Sparse all
    \addplot[color=col_partial, mark=*]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};
      \label{var_plot:pp_all}
      
    % \addlegendentry{EW-sparse all}

    \addplot+[
      color=col_partial,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/all_layers.csv};

    % EW layer 4
    \addplot[color=col_partial, mark=*, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/partial_participation/layer_4.csv};
      \label{var_plot:pp_4}

    \addplot+[
      color=col_partial,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/layer_4.csv};

    % EW layer 1
    \addplot[color=col_partial, mark=*, densely dotted]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/partial_participation/layer_1.csv};
      \label{var_plot:pp_1}

    \addplot+[
      color=col_partial,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/partial_participation/layer_1.csv};


    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}
    
    \coordinate (legend) at (axis description cs:0.99,0.02);
    \end{axis}
    
\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-3pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
                   &         & VJP location &      \\
            Method & Layer 1 & Layer 4 & All-Layer \\
            Per-El. & \ref{var_plot:ew_1} & \ref{var_plot:ew_4} & \ref{var_plot:ew_all} \\
            Per-Sample. & \ref{var_plot:pp_1} & \ref{var_plot:pp_4} & \ref{var_plot:pp_all} \\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}


==> figures_tex/variance_prop_spectral.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    title style={font=\small},
    width=0.9\columnwidth,
    height=0.62\columnwidth,
    xlabel={Sampling budget ($p$ or $r/n$)},
    ylabel={Best Accuracy (\%)},
    xlabel style={font=\footnotesize, inner sep=0pt},
    ylabel style={font=\footnotesize, inner sep=0pt},
    xlabel shift=4pt,
    ylabel shift=-4pt,
    grid=major,
    xmode=log,
    ymin=90, ymax=100,
    legend pos = south east,
    legend columns=1,
    legend style={font=\tiny},
    scale only axis,
    tick label style={font=\footnotesize},
    major tick length=2pt,
  ]
    % -------------- Opti --------------- 
     % EW Sparse all
    \addplot[color=col_prop, mark=*]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};
      \label{var_plot:opti_all}
    % \addlegendentry{EW-sparse all}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/all_layers.csv};

    % EW layer 4
    \addplot[color=col_prop, mark=*, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_4.csv};
      \label{var_plot:opti_4}
      

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_4.csv};

    % EW layer 1
    \addplot[color=col_prop, mark=*, densely dotted]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_1.csv};
      \label{var_plot:opti_1}
      
    % \addlegendentry{EW-sparse layer 1}

    \addplot+[
      color=col_prop,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_optimal_sec_mom/layer_1.csv};

    % -------------- Per sample sparse --------------- 
     % EW Sparse all
    \addplot[color=col_gsv, mark=*]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};
      \label{var_plot:gsv_all}
      
    % \addlegendentry{EW-sparse all}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/all_layers.csv};

    % EW layer 4
    \addplot[color=col_gsv, mark=*, densely dashed]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_4.csv};
      \label{var_plot:gsv_4}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_4.csv};

    % EW layer 1
    \addplot[color=col_gsv, mark=*, densely dotted]
      table [x=p, y=best_val_accuracy_median, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_1.csv};
      \label{var_plot:gsv_1}

    \addplot+[
      color=col_gsv,
      draw=none,
      mark=none,
      forget plot,
      error bars/.cd, y dir=both, y explicit,
      error mark=none,
    ]
      table [x=p, y=best_val_accuracy_median, y error=std_acc, col sep=comma]
      {data/mlp_all/corr_svd_topr_squared/layer_1.csv};


    % Baseline
    \addplot[color=black, mark=star, only marks, mark size=6pt,
      mark options={line width=2pt}]
      coordinates {(1, 98.11)};
    % \addlegendentry{Baseline}
    
    \coordinate (legend) at (axis description cs:0.99,0.02);
    \end{axis}
    
\matrix [
          draw,
          rounded corners=1pt,
          fill=white,
          fill opacity=0.55,
          text opacity=1,
          matrix of nodes,
          anchor=south east,
          nodes={font=\tiny},
          column sep=-3pt,
          row sep=-3pt,
          cells ={anchor=west}
        ] at (legend) {
                   &         & VJP location &      \\
            Method & Layer 1 & Layer 4 & All-Layer \\
            RCS (Prop. \ref{prop:optimal-column-sketch}) & \ref{var_plot:opti_1} & \ref{var_plot:opti_4} & \ref{var_plot:opti_all} \\
            G-SV & \ref{var_plot:gsv_1} & \ref{var_plot:gsv_4} & \ref{var_plot:gsv_all} \\
            Baseline & \tikz{\draw plot[only marks, mark=star, mark size=4.5pt, mark options={line width=1.5pt}] coordinates {(0,0)};} &  \\
        };

\end{tikzpicture}

